First-principle calculations of Dark Matter scattering off light nuclei

We study the scattering of Dark Matter particles off various light nuclei within the framework of chiral effective field theory. We focus on scalar interactions and include one- and two-nucleon scattering processes whose form and strength are dictated by chiral symmetry. The nuclear wave functions are calculated from chiral effective field theory interactions as well and we investigate the convergence pattern of the chiral expansion in the nuclear potential and the Dark Matter-nucleus currents. This allows us to provide a systematic uncertainty estimate of our calculations. We provide results for ${}^2$H, ${}^3$H, and ${}^3$He nuclei which are theoretically interesting and the latter is a potential target for experiments. We show that two-nucleon currents can be systematically included but are generally smaller than predicted by power counting and suffer from significant theoretical uncertainties even in light nuclei. We demonstrate that accurate high-order wave functions are necessary in order to incorporate two-nucleon currents. We discuss scenarios in which one-nucleon contributions are suppressed such that higher-order currents become dominant.

==> feynmf/DM_2N_loop.tex <==
\begin{fmffile}{DM2Nloop}
\begin{fmfgraph*}(121,90)
	\fmfstraight
	\fmfleft{i1,i2}
	\fmfright{o1,o2}
	\fmfv{decor.shape=square, decor.filled=full, decor.size=2thick}{v3}
	\fmf{dbl_dashes_arrow}{i2,v3,o2}
	\fmf{plain_arrow}{i1,v1,v2,o1}
	\fmf{dashes,left=0.3}{v1,v3}
	\fmf{dashes,right=0.3}{v2,v3}
\end{fmfgraph*}
\end{fmffile}

==> feynmf/DM_2N_scalar.tex <==
\begin{fmffile}{DM2Nscalar}
\begin{fmfgraph*}(120,90)
	\fmfleft{i1,i2}
	\fmfright{o1,o2}
	\fmfdot{v}
	\fmf{plain_arrow}{i1,v}
	\fmf{plain_arrow}{v,o1}
	\fmf{dbl_dashes_arrow}{i2,v}
	\fmf{dbl_dashes_arrow}{v,o2}
\end{fmfgraph*}
\end{fmffile}

==> feynmf/DM_4N_0Pi.tex <==
\begin{fmffile}{DM4N0Pi}
\begin{fmfgraph*}(120,90)
	\fmfstraight
	\fmfleft{i1,i2,i3,i4,i5}
	\fmfright{o1,o2,o3,o4,o5}
	\fmf{phantom}{i3,v3,o3}
	\fmf{phantom}{i4,v4,o4}
	\fmfv{decor.shape=square, decor.filled=full, decor.size=2thick}{v4}
	\fmf{dbl_dashes_arrow}{i5,v4}
	\fmf{dbl_dashes_arrow}{v4,o5}
	\fmf{plain_arrow}{i1,v4}
	\fmf{plain_arrow}{i2,v4}
	\fmf{plain_arrow}{v4,o1}
	\fmf{plain_arrow}{v4,o2}
\end{fmfgraph*}
\end{fmffile}

==> feynmf/DM_4N_1Pi.tex <==
\begin{fmffile}{DM4N1Pi}
\begin{fmfgraph*}(120,90)
	\fmfstraight
	\fmfleft{i1,i2,i3,i4,i5}
	\fmfright{o1,o2,o3,o4,o5}
	\fmf{phantom}{i3,v3,o3}
	\fmf{phantom}{i4,v4,o4}
	\fmfv{decor.shape=square, decor.filled=full, decor.size=2thick}{v4}
	\fmf{dbl_dashes_arrow}{i5,v4}
	\fmf{dbl_dashes_arrow}{v4,o5}
	\fmf{plain_arrow}{i1,v1}
	\fmf{plain_arrow}{i2,v4}
	\fmf{plain_arrow}{v1,o1}
	\fmf{plain_arrow}{v4,o2}
	\fmf{dashes, tension=2}{v1,v4}
\end{fmfgraph*}
\end{fmffile}

==> feynmf/DM_4N_2Pi.tex <==
\begin{fmffile}{DM4N2Pi}
\begin{fmfgraph*}(120,90)
	\fmfstraight
	\fmfleft{i1,i2,i3,i4,i5}
	\fmfright{o1,o2,o3,o4,o5}
	\fmf{phantom}{i3,v3,o3}
	\fmf{phantom}{i4,v4,o4}
	\fmfv{decor.shape=square, decor.filled=full, decor.size=2thick}{v4}
	\fmf{dbl_dashes_arrow}{i5,v4}
	\fmf{dbl_dashes_arrow}{v4,o5}
	\fmf{plain_arrow}{i1,v1}
	\fmf{plain_arrow, tension=1.5}{i2,v2}
	\fmf{plain_arrow, tension=1.5}{v1,o1}
	\fmf{plain_arrow}{v2,o2}
	\fmf{dashes}{v1,v4}
	\fmf{dashes, tension=2}{v2,v4}
\end{fmfgraph*}
\end{fmffile}
